Simulations of starspot anomalies within TESS exoplanetary transit light curves -- I. The detection limits of starspot anomalies in TESS light curves

20573 simulations of planetary transits around spotted stars were conducted using the transit-starspot model, \texttt{PRISM}. In total 3888 different scenarios were considered using three different host star spectral types, M4V, M1V and K5V. The mean amplitude of the starspot anomaly was measured and compared to the photometric precision of the light curve, to determine if the starspot anomaly's characteristic "blip" was noticeable in the light curve. The simulations show that, starspot anomalies will be observable in TESS 2\,min cadence data. The smallest starspot detectable in TESS transit light curves has a radius of $\approx1900$\,km. The starspot detection limits for the three host stars are: $4900\pm1700$\,km (M4V), $13800\pm6000$\,km (M1V) and $15900\pm6800$\,km (K5V). The smallest change in flux of the starspot ($\Delta F_\mathrm{spot} = 0.00015\pm0.00001$) can be detected when the ratio between the planetary and stellar radii, $k = 0.082\pm0.004$. The results confirm known dependencies between the amplitude of the starspot anomaly and the photometric parameters of the light curve. The results allowed the characterisation of the relationship between the change in flux of the starspot anomaly and the change in flux of the planetary transit for TESS transit light curves.

==> (inline-0) <==
\begin{longtable}{cccccccccccc} 
\caption{\label{Tab.M4_Results}The smallest detectable value of $r_\mathrm{spot}$ determined from the 6718 simulations of the 1296 scenarios that used an M4V dwarf host star.}\\
\hline\hline
\noalign{\smallskip}
  & & \multicolumn{3}{c}{$\lambda_{obs}=600$\,nm}  &  \multicolumn{3}{c}{$\lambda_{obs}=785$\,nm}  &   \multicolumn{3}{c}{$\lambda_{obs}=1000$\,nm}     \\    
       $T_\mathrm{spot}$ & rms scatter& \multicolumn{3}{c}{$P$}  &  \multicolumn{3}{c}{$P$}  &   \multicolumn{3}{c}{$P$} \\
 ($K$) & (ppm)  & 1\,d & 2\,d &  3\,d & 1\,d & 2\,d &  3\,d & 1\,d & 2\,d &  3\,d \\   
\hline
\noalign{\smallskip}
\multicolumn{11}{c}{$R_\mathrm{p} = 1.00$\Rearth} \\
\hline
3000&      60&0.017$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.017$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$\\
    3000&     100&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$\\
    3000&     150&0.026$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$\\
    3000&     200&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$\\
    3050&      60&0.017$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.035$R_\mathrm{*}$\\
    3050&     100&0.026$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$\\
    3050&     150&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$\\
    3050&     200&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$\\
    3100&      60&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$\\
    3100&     100&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.052$R_\mathrm{*}$\\
    3100&     150&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$\\
    3100&     200&0.044$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.079$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.070$R_\mathrm{*}$&0.096$R_\mathrm{*}$\\
    3150&      60&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$\\
    3150&     100&0.044$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.070$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.079$R_\mathrm{*}$&0.087$R_\mathrm{*}$\\
    3150&     150&0.052$R_\mathrm{*}$&0.070$R_\mathrm{*}$&0.079$R_\mathrm{*}$&0.070$R_\mathrm{*}$&0.096$R_\mathrm{*}$&0.105$R_\mathrm{*}$&0.113$R_\mathrm{*}$&0.140$R_\mathrm{*}$&0.140$R_\mathrm{*}$\\
    3150&     200&0.079$R_\mathrm{*}$&0.096$R_\mathrm{*}$&0.105$R_\mathrm{*}$&0.122$R_\mathrm{*}$&0.157$R_\mathrm{*}$&0.209$R_\mathrm{*}$&NaN&NaN&NaN\\

\hline
\noalign{\smallskip}
\multicolumn{11}{c}{$R_\mathrm{p} = 1.25$\Rearth} \\
\hline
3000&      60&0.017$R_\mathrm{*}$&0.017$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.017$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$\\
    3000&     100&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$\\
    3000&     150&0.026$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$\\
    3000&     200&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.052$R_\mathrm{*}$\\
    3050&      60&0.017$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$\\
    3050&     100&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$\\
    3050&     150&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.052$R_\mathrm{*}$\\
    3050&     200&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$\\
    3100&      60&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$\\
    3100&     100&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$\\
    3100&     150&0.044$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.061$R_\mathrm{*}$\\
    3100&     200&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.070$R_\mathrm{*}$\\
    3150&      60&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$\\
    3150&     100&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$\\
    3150&     150&0.052$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.070$R_\mathrm{*}$&0.079$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.079$R_\mathrm{*}$&0.096$R_\mathrm{*}$\\
    3150&     200&0.061$R_\mathrm{*}$&0.070$R_\mathrm{*}$&0.079$R_\mathrm{*}$&0.070$R_\mathrm{*}$&0.079$R_\mathrm{*}$&0.096$R_\mathrm{*}$&0.087$R_\mathrm{*}$&0.096$R_\mathrm{*}$&0.122$R_\mathrm{*}$\\
\hline
\noalign{\smallskip}
\multicolumn{11}{c}{$R_\mathrm{p} = 1.50$\Rearth} \\
\hline
    3000&      60&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$\\
    3000&     100&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.035$R_\mathrm{*}$\\
    3000&     150&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$\\
    3000&     200&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$\\
    3050&      60&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.035$R_\mathrm{*}$\\
    3050&     100&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$\\
    3050&     150&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$\\
    3050&     200&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.052$R_\mathrm{*}$\\
    3100&      60&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$\\
    3100&     100&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$\\
    3100&     150&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.052$R_\mathrm{*}$\\
    3100&     200&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.061$R_\mathrm{*}$\\
    3150&      60&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.052$R_\mathrm{*}$\\
    3150&     100&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.061$R_\mathrm{*}$\\
    3150&     150&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.070$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.070$R_\mathrm{*}$&0.079$R_\mathrm{*}$\\
    3150&     200&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.070$R_\mathrm{*}$&0.070$R_\mathrm{*}$&0.070$R_\mathrm{*}$&0.079$R_\mathrm{*}$&0.079$R_\mathrm{*}$&0.079$R_\mathrm{*}$&0.087$R_\mathrm{*}$\\
\hline
\noalign{\smallskip}
\multicolumn{11}{c}{$R_\mathrm{p} = 1.75$\Rearth} \\
\hline
    3000&      60&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$\\
    3000&     100&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$\\
    3000&     150&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$\\
    3000&     200&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$\\
    3050&      60&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$\\
    3050&     100&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$\\
    3050&     150&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$\\
    3050&     200&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$\\
    3100&      60&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$\\
    3100&     100&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$\\
    3100&     150&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.052$R_\mathrm{*}$\\
    3100&     200&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.061$R_\mathrm{*}$\\
    3150&      60&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$\\
    3150&     100&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.061$R_\mathrm{*}$\\
    3150&     150&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.070$R_\mathrm{*}$&0.070$R_\mathrm{*}$\\
    3150&     200&0.052$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.070$R_\mathrm{*}$&0.070$R_\mathrm{*}$&0.079$R_\mathrm{*}$&0.079$R_\mathrm{*}$\\
\hline
\noalign{\smallskip}
\multicolumn{11}{c}{$R_\mathrm{p} = 2.00$\Rearth} \\
\hline
    3000&      60&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$\\
    3000&     100&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$\\
    3000&     150&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$\\
    3000&     200&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$\\
    3050&      60&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$\\
    3050&     100&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$\\
    3050&     150&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$\\
    3050&     200&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$\\
    3100&      60&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$\\
    3100&     100&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$\\
    3100&     150&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.052$R_\mathrm{*}$\\
    3100&     200&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$\\
    3150&      60&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$\\
    3150&     100&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$\\
    3150&     150&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$\\
    3150&     200&0.052$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.070$R_\mathrm{*}$&0.070$R_\mathrm{*}$&0.070$R_\mathrm{*}$&0.070$R_\mathrm{*}$&0.079$R_\mathrm{*}$\\
\hline
\noalign{\smallskip}
\multicolumn{11}{c}{$R_\mathrm{p} = 2.25$\Rearth} \\
\hline
    3000&      60&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$\\
    3000&     100&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$\\
    3000&     150&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.026$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$\\
    3000&     200&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$\\
    3050&      60&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$\\
    3050&     100&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$\\
    3050&     150&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$\\
    3050&     200&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$\\
    3100&      60&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$\\
    3100&     100&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$\\
    3100&     150&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$\\
    3100&     200&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$\\
    3150&      60&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.070$R_\mathrm{*}$\\
    3150&     100&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.070$R_\mathrm{*}$\\
    3150&     150&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.070$R_\mathrm{*}$\\
    3150&     200&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.070$R_\mathrm{*}$&0.070$R_\mathrm{*}$&0.070$R_\mathrm{*}$&0.070$R_\mathrm{*}$&0.079$R_\mathrm{*}$\\
\hline
\noalign{\smallskip}
\multicolumn{11}{c}{$R_\mathrm{p} = 2.50$\Rearth} \\
\hline 
    3000&      60&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$\\
    3000&     100&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$\\
    3000&     150&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$\\
    3000&     200&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$\\
    3050&      60&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$\\
    3050&     100&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$\\
    3050&     150&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$\\
    3050&     200&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$\\
    3100&      60&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$\\
    3100&     100&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$\\
    3100&     150&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$\\
    3100&     200&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$\\
    3150&      60&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.070$R_\mathrm{*}$&0.070$R_\mathrm{*}$&0.070$R_\mathrm{*}$\\
    3150&     100&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.070$R_\mathrm{*}$&0.070$R_\mathrm{*}$&0.070$R_\mathrm{*}$\\
    3150&     150&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.070$R_\mathrm{*}$&0.070$R_\mathrm{*}$&0.070$R_\mathrm{*}$\\
    3150&     200&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.070$R_\mathrm{*}$&0.070$R_\mathrm{*}$&0.070$R_\mathrm{*}$\\
\hline
\noalign{\smallskip}
\multicolumn{11}{c}{$R_\mathrm{p} = 2.75$\Rearth} \\
\hline
    3000&      60&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$\\
    3000&     100&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$\\
    3000&     150&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$\\
    3000&     200&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$\\
    3050&      60&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$\\
    3050&     100&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$\\
    3050&     150&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$\\
    3050&     200&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$\\
    3100&      60&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$\\
    3100&     100&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$\\
    3100&     150&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$\\
    3100&     200&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$\\
    3150&      60&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.070$R_\mathrm{*}$&0.070$R_\mathrm{*}$&0.070$R_\mathrm{*}$&0.079$R_\mathrm{*}$&0.079$R_\mathrm{*}$&0.079$R_\mathrm{*}$\\
    3150&     100&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.070$R_\mathrm{*}$&0.070$R_\mathrm{*}$&0.070$R_\mathrm{*}$&0.079$R_\mathrm{*}$&0.079$R_\mathrm{*}$&0.079$R_\mathrm{*}$\\
    3150&     150&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.070$R_\mathrm{*}$&0.070$R_\mathrm{*}$&0.070$R_\mathrm{*}$&0.079$R_\mathrm{*}$&0.079$R_\mathrm{*}$&0.079$R_\mathrm{*}$\\
    3150&     200&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.070$R_\mathrm{*}$&0.070$R_\mathrm{*}$&0.070$R_\mathrm{*}$&0.079$R_\mathrm{*}$&0.079$R_\mathrm{*}$&0.079$R_\mathrm{*}$\\
\hline
\noalign{\smallskip}
\multicolumn{11}{c}{$R_\mathrm{p} = 3.00$\Rearth} \\
\hline
    3000&      60&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$\\
    3000&     100&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$\\
    3000&     150&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$\\
    3000&     200&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.035$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$\\
    3050&      60&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$\\
    3050&     100&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$\\
    3050&     150&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$\\
    3050&     200&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.044$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$\\
    3100&      60&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$\\
    3100&     100&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$\\
    3100&     150&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$\\
    3100&     200&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.052$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$&0.061$R_\mathrm{*}$\\
    3150&      60&0.070$R_\mathrm{*}$&0.070$R_\mathrm{*}$&0.070$R_\mathrm{*}$&0.079$R_\mathrm{*}$&0.079$R_\mathrm{*}$&0.079$R_\mathrm{*}$&0.087$R_\mathrm{*}$&0.087$R_\mathrm{*}$&0.087$R_\mathrm{*}$\\
    3150&     100&0.070$R_\mathrm{*}$&0.070$R_\mathrm{*}$&0.070$R_\mathrm{*}$&0.079$R_\mathrm{*}$&0.079$R_\mathrm{*}$&0.079$R_\mathrm{*}$&0.087$R_\mathrm{*}$&0.087$R_\mathrm{*}$&0.087$R_\mathrm{*}$\\
    3150&     150&0.070$R_\mathrm{*}$&0.070$R_\mathrm{*}$&0.070$R_\mathrm{*}$&0.079$R_\mathrm{*}$&0.079$R_\mathrm{*}$&0.079$R_\mathrm{*}$&0.087$R_\mathrm{*}$&0.087$R_\mathrm{*}$&0.087$R_\mathrm{*}$\\
    3150&     200&0.070$R_\mathrm{*}$&0.070$R_\mathrm{*}$&0.070$R_\mathrm{*}$&0.079$R_\mathrm{*}$&0.079$R_\mathrm{*}$&0.079$R_\mathrm{*}$&0.087$R_\mathrm{*}$&0.087$R_\mathrm{*}$&0.087$R_\mathrm{*}$\\
\hline
\end{longtable}
}

\longtab[2]{\begin{scriptsize}\begin{landscape}
\begin{longtable}{cccccccccccc} 
\caption{\label{Tab.M1_Results}The smallest detectable value of $r_\mathrm{spot}$ determined from the 7812 simulations of the 1296 scenarios that used an M1V dwarf host star. For a direct comparison with the results from the M4V dwarf host star simulations, the values of $r_\mathrm{spot}$ in brackets are the starspot size if they were on the M4V dwarf.}\\
\hline\hline
\noalign{\smallskip}
  & & \multicolumn{3}{c}{\normalsize $\lambda_{obs}=600$\,nm}  &  \multicolumn{3}{c}{\normalsize$\lambda_{obs}=785$\,nm}  &   \multicolumn{3}{c}{\normalsize$\lambda_{obs}=1000$\,nm}     \\    
      {\normalsize $T_\mathrm{spot}$} & {\normalsize rms scatter}& \multicolumn{3}{c}{\normalsize$P$}  &  \multicolumn{3}{c}{\normalsize$P$}  &   \multicolumn{3}{c}{\normalsize$P$} \\
 {\normalsize($K$)} & {\normalsize(ppm)}  & {\normalsize2\,d} & {\normalsize3\,d} &  {\normalsize4\,d} & {\normalsize2\,d} & {\normalsize3\,d} &  {\normalsize4\,d} & {\normalsize2\,d} & {\normalsize3\,d} &  {\normalsize4\,d} \\   
\hline
\noalign{\smallskip}
\multicolumn{11}{c}{\normalsize$R_\mathrm{p} = 2.00$\Rearth} \\
\hline

3400 &60 &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} \\
3400 &100 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} \\
3400 &150 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} \\
3400 &200 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} \\
3475 &60 &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} \\
3475 &100 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} \\
3475 &150 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} \\
3475 &200 &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.079$R_\mathrm{*}$\,\textcolor{red}{(0.250$R_\mathrm{*}$)} \\
3550 &60 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} \\
3550 &100 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} \\
3550 &150 &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.070$R_\mathrm{*}$\,\textcolor{red}{(0.222$R_\mathrm{*}$)} &0.070$R_\mathrm{*}$\,\textcolor{red}{(0.222$R_\mathrm{*}$)} &0.087$R_\mathrm{*}$\,\textcolor{red}{(0.278$R_\mathrm{*}$)} &0.087$R_\mathrm{*}$\,\textcolor{red}{(0.278$R_\mathrm{*}$)} \\
3550 &200 &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.070$R_\mathrm{*}$\,\textcolor{red}{(0.222$R_\mathrm{*}$)} &0.079$R_\mathrm{*}$\,\textcolor{red}{(0.250$R_\mathrm{*}$)} &0.096$R_\mathrm{*}$\,\textcolor{red}{(0.305$R_\mathrm{*}$)} &0.105$R_\mathrm{*}$\,\textcolor{red}{(0.333$R_\mathrm{*}$)} &NaN &NaN &NaN \\
3625 &60 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} \\
3625 &100 &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.070$R_\mathrm{*}$\,\textcolor{red}{(0.222$R_\mathrm{*}$)} &0.087$R_\mathrm{*}$\,\textcolor{red}{(0.278$R_\mathrm{*}$)} &0.105$R_\mathrm{*}$\,\textcolor{red}{(0.333$R_\mathrm{*}$)} &0.096$R_\mathrm{*}$\,\textcolor{red}{(0.305$R_\mathrm{*}$)} &NaN &NaN &NaN \\
3625 &150 &NaN &NaN &NaN &NaN &NaN &NaN &NaN &NaN &NaN \\
3625 &200 &NaN &NaN &NaN &NaN &NaN &NaN &NaN &NaN &NaN \\

\hline
\noalign{\smallskip}
\multicolumn{11}{c}{\normalsize$R_\mathrm{p} = 2.25$\Rearth} \\
\hline

3400 &60 &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} \\
3400 &100 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} \\
3400 &150 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} \\
3400 &200 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} \\
3475 &60 &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} \\
3475 &100 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} \\
3475 &150 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} \\
3475 &200 &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} \\
3550 &60 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} \\
3550 &100 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} \\
3550 &150 &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.070$R_\mathrm{*}$\,\textcolor{red}{(0.222$R_\mathrm{*}$)} \\
3550 &200 &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.070$R_\mathrm{*}$\,\textcolor{red}{(0.222$R_\mathrm{*}$)} &0.079$R_\mathrm{*}$\,\textcolor{red}{(0.250$R_\mathrm{*}$)} &0.087$R_\mathrm{*}$\,\textcolor{red}{(0.278$R_\mathrm{*}$)} &0.087$R_\mathrm{*}$\,\textcolor{red}{(0.278$R_\mathrm{*}$)} &0.096$R_\mathrm{*}$\,\textcolor{red}{(0.305$R_\mathrm{*}$)} \\
3625 &60 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} \\
3625 &100 &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.070$R_\mathrm{*}$\,\textcolor{red}{(0.222$R_\mathrm{*}$)} &0.070$R_\mathrm{*}$\,\textcolor{red}{(0.222$R_\mathrm{*}$)} &0.087$R_\mathrm{*}$\,\textcolor{red}{(0.278$R_\mathrm{*}$)} &0.096$R_\mathrm{*}$\,\textcolor{red}{(0.305$R_\mathrm{*}$)} \\
3625 &150 &0.079$R_\mathrm{*}$\,\textcolor{red}{(0.250$R_\mathrm{*}$)} &0.070$R_\mathrm{*}$\,\textcolor{red}{(0.222$R_\mathrm{*}$)} &0.096$R_\mathrm{*}$\,\textcolor{red}{(0.305$R_\mathrm{*}$)} &NaN &NaN &NaN &NaN &NaN &NaN \\
3625 &200 &NaN &NaN &NaN &NaN &NaN &NaN &NaN &NaN &NaN \\

\hline
\noalign{\smallskip}
\multicolumn{11}{c}{\normalsize$R_\mathrm{p} = 2.50$\Rearth} \\
\hline

3400 &60 &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} \\
3400 &100 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} \\
3400 &150 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} \\
3400 &200 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} \\
3475 &60 &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} \\
3475 &100 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} \\
3475 &150 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} \\
3475 &200 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} \\
3550 &60 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} \\
3550 &100 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} \\
3550 &150 &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} \\
3550 &200 &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.070$R_\mathrm{*}$\,\textcolor{red}{(0.222$R_\mathrm{*}$)} &0.079$R_\mathrm{*}$\,\textcolor{red}{(0.250$R_\mathrm{*}$)} \\
3625 &60 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} \\
3625 &100 &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.070$R_\mathrm{*}$\,\textcolor{red}{(0.222$R_\mathrm{*}$)} &0.079$R_\mathrm{*}$\,\textcolor{red}{(0.250$R_\mathrm{*}$)} \\
3625 &150 &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.070$R_\mathrm{*}$\,\textcolor{red}{(0.222$R_\mathrm{*}$)} &0.079$R_\mathrm{*}$\,\textcolor{red}{(0.250$R_\mathrm{*}$)} &0.087$R_\mathrm{*}$\,\textcolor{red}{(0.278$R_\mathrm{*}$)} &0.105$R_\mathrm{*}$\,\textcolor{red}{(0.333$R_\mathrm{*}$)} &NaN &NaN &NaN \\
3625 &200 &0.096$R_\mathrm{*}$\,\textcolor{red}{(0.305$R_\mathrm{*}$)} &0.087$R_\mathrm{*}$\,\textcolor{red}{(0.278$R_\mathrm{*}$)} &0.122$R_\mathrm{*}$\,\textcolor{red}{(0.389$R_\mathrm{*}$)} &NaN &NaN &NaN &NaN &NaN &NaN \\

\hline
\noalign{\smallskip}
\multicolumn{11}{c}{\normalsize$R_\mathrm{p} = 2.75$\Rearth} \\
\hline

3400 &60 &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} \\
3400 &100 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} \\
3400 &150 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} \\
3400 &200 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} \\
3475 &60 &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} \\
3475 &100 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} \\
3475 &150 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} \\
3475 &200 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} \\
3550 &60 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} \\
3550 &100 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} \\
3550 &150 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} \\
3550 &200 &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.070$R_\mathrm{*}$\,\textcolor{red}{(0.222$R_\mathrm{*}$)} \\
3625 &60 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} \\
3625 &100 &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} \\
3625 &150 &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.070$R_\mathrm{*}$\,\textcolor{red}{(0.222$R_\mathrm{*}$)} &0.079$R_\mathrm{*}$\,\textcolor{red}{(0.250$R_\mathrm{*}$)} &0.096$R_\mathrm{*}$\,\textcolor{red}{(0.305$R_\mathrm{*}$)} &0.087$R_\mathrm{*}$\,\textcolor{red}{(0.278$R_\mathrm{*}$)} &0.105$R_\mathrm{*}$\,\textcolor{red}{(0.333$R_\mathrm{*}$)} \\
3625 &200 &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.079$R_\mathrm{*}$\,\textcolor{red}{(0.250$R_\mathrm{*}$)} &0.079$R_\mathrm{*}$\,\textcolor{red}{(0.250$R_\mathrm{*}$)} &0.105$R_\mathrm{*}$\,\textcolor{red}{(0.333$R_\mathrm{*}$)} &0.166$R_\mathrm{*}$\,\textcolor{red}{(0.527$R_\mathrm{*}$)} &0.105$R_\mathrm{*}$\,\textcolor{red}{(0.333$R_\mathrm{*}$)} &NaN &NaN &NaN \\

\hline
\noalign{\smallskip}
\multicolumn{11}{c}{\normalsize$R_\mathrm{p} = 3.00$\Rearth} \\
\hline

3400 &60 &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} \\
3400 &100 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} \\
3400 &150 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} \\
3400 &200 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} \\
3475 &60 &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} \\
3475 &100 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} \\
3475 &150 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} \\
3475 &200 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} \\
3550 &60 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} \\
3550 &100 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} \\
3550 &150 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} \\
3550 &200 &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} \\
3625 &60 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} \\
3625 &100 &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} \\
3625 &150 &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.070$R_\mathrm{*}$\,\textcolor{red}{(0.222$R_\mathrm{*}$)} &0.079$R_\mathrm{*}$\,\textcolor{red}{(0.250$R_\mathrm{*}$)} &0.087$R_\mathrm{*}$\,\textcolor{red}{(0.278$R_\mathrm{*}$)} \\
3625 &200 &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.070$R_\mathrm{*}$\,\textcolor{red}{(0.222$R_\mathrm{*}$)} &0.079$R_\mathrm{*}$\,\textcolor{red}{(0.250$R_\mathrm{*}$)} &0.079$R_\mathrm{*}$\,\textcolor{red}{(0.250$R_\mathrm{*}$)} &0.087$R_\mathrm{*}$\,\textcolor{red}{(0.278$R_\mathrm{*}$)} &0.105$R_\mathrm{*}$\,\textcolor{red}{(0.333$R_\mathrm{*}$)} &NaN &NaN \\

\hline
\noalign{\smallskip}
\multicolumn{11}{c}{\normalsize$R_\mathrm{p} = 3.25$\Rearth} \\
\hline

3400 &60 &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} \\
3400 &100 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} \\
3400 &150 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} \\
3400 &200 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} \\
3475 &60 &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} \\
3475 &100 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} \\
3475 &150 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} \\
3475 &200 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} \\
3550 &60 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} \\
3550 &100 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} \\
3550 &150 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} \\
3550 &200 &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} \\
3625 &60 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} \\
3625 &100 &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} \\
3625 &150 &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.070$R_\mathrm{*}$\,\textcolor{red}{(0.222$R_\mathrm{*}$)} &0.070$R_\mathrm{*}$\,\textcolor{red}{(0.222$R_\mathrm{*}$)} \\
3625 &200 &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.070$R_\mathrm{*}$\,\textcolor{red}{(0.222$R_\mathrm{*}$)} &0.070$R_\mathrm{*}$\,\textcolor{red}{(0.222$R_\mathrm{*}$)} &0.079$R_\mathrm{*}$\,\textcolor{red}{(0.250$R_\mathrm{*}$)} &0.087$R_\mathrm{*}$\,\textcolor{red}{(0.278$R_\mathrm{*}$)} &0.096$R_\mathrm{*}$\,\textcolor{red}{(0.305$R_\mathrm{*}$)} &0.113$R_\mathrm{*}$\,\textcolor{red}{(0.361$R_\mathrm{*}$)} \\

\hline
\noalign{\smallskip}
\multicolumn{11}{c}{\normalsize$R_\mathrm{p} = 3.50$\Rearth} \\
\hline

3400 &60 &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} \\
3400 &100 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} \\
3400 &150 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} \\
3400 &200 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} \\
3475 &60 &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} \\
3475 &100 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} \\
3475 &150 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} \\
3475 &200 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} \\
3550 &60 &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} \\
3550 &100 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} \\
3550 &150 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} \\
3550 &200 &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} \\
3625 &60 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} \\
3625 &100 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} \\
3625 &150 &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.070$R_\mathrm{*}$\,\textcolor{red}{(0.222$R_\mathrm{*}$)} &0.070$R_\mathrm{*}$\,\textcolor{red}{(0.222$R_\mathrm{*}$)} \\
3625 &200 &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.070$R_\mathrm{*}$\,\textcolor{red}{(0.222$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.070$R_\mathrm{*}$\,\textcolor{red}{(0.222$R_\mathrm{*}$)} &0.070$R_\mathrm{*}$\,\textcolor{red}{(0.222$R_\mathrm{*}$)} &0.079$R_\mathrm{*}$\,\textcolor{red}{(0.250$R_\mathrm{*}$)} &0.079$R_\mathrm{*}$\,\textcolor{red}{(0.250$R_\mathrm{*}$)} &0.096$R_\mathrm{*}$\,\textcolor{red}{(0.305$R_\mathrm{*}$)} \\

\hline
\noalign{\smallskip}
\multicolumn{11}{c}{\normalsize$R_\mathrm{p} = 3.75$\Rearth} \\
\hline

3400 &60 &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} \\
3400 &100 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} \\
3400 &150 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} \\
3400 &200 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} \\
3475 &60 &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} \\
3475 &100 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} \\
3475 &150 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} \\
3475 &200 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} \\
3550 &60 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} \\
3550 &100 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} \\
3550 &150 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} \\
3550 &200 &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} \\
3625 &60 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} \\
3625 &100 &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} \\
3625 &150 &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.070$R_\mathrm{*}$\,\textcolor{red}{(0.222$R_\mathrm{*}$)} \\
3625 &200 &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.070$R_\mathrm{*}$\,\textcolor{red}{(0.222$R_\mathrm{*}$)} &0.070$R_\mathrm{*}$\,\textcolor{red}{(0.222$R_\mathrm{*}$)} &0.079$R_\mathrm{*}$\,\textcolor{red}{(0.250$R_\mathrm{*}$)} &0.079$R_\mathrm{*}$\,\textcolor{red}{(0.250$R_\mathrm{*}$)} &0.079$R_\mathrm{*}$\,\textcolor{red}{(0.250$R_\mathrm{*}$)} \\

\hline
\noalign{\smallskip}
\multicolumn{11}{c}{\normalsize$R_\mathrm{p} = 4.00$\Rearth} \\
\hline

3400 &60 &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} \\
3400 &100 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} \\
3400 &150 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} \\
3400 &200 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} \\
3475 &60 &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.056$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} \\
3475 &100 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} \\
3475 &150 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} \\
3475 &200 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} \\
3550 &60 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} \\
3550 &100 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.083$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} \\
3550 &150 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} \\
3550 &200 &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} \\
3625 &60 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.111$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} \\
3625 &100 &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.139$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} \\
3625 &150 &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.070$R_\mathrm{*}$\,\textcolor{red}{(0.222$R_\mathrm{*}$)} \\
3625 &200 &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.167$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.194$R_\mathrm{*}$)} &0.070$R_\mathrm{*}$\,\textcolor{red}{(0.222$R_\mathrm{*}$)} &0.070$R_\mathrm{*}$\,\textcolor{red}{(0.222$R_\mathrm{*}$)} &0.070$R_\mathrm{*}$\,\textcolor{red}{(0.222$R_\mathrm{*}$)} &0.079$R_\mathrm{*}$\,\textcolor{red}{(0.250$R_\mathrm{*}$)} \\

\hline
\end{longtable}\end{landscape}\end{scriptsize}
}

\longtab[3]{\begin{scriptsize}\begin{landscape}
\begin{longtable}{cccccccccccc} 
\caption{\label{Tab.K5_Results}The smallest detectable value of $r_\mathrm{spot}$ determined from the 6737 simulations of the 1296 scenarios that used an K5V dwarf host star. For a direct comparison with the results from the M4V dwarf host star simulations, the values of $r_\mathrm{spot}$ in brackets are the starspot size if they were on the M4V dwarf.}\\
\hline\hline
\noalign{\smallskip}
  & & \multicolumn{3}{c}{\normalsize $\lambda_{obs}=600$\,nm}  &  \multicolumn{3}{c}{\normalsize$\lambda_{obs}=785$\,nm}  &   \multicolumn{3}{c}{\normalsize$\lambda_{obs}=1000$\,nm}     \\    
      {\normalsize $T_\mathrm{spot}$} & {\normalsize rms scatter}& \multicolumn{3}{c}{\normalsize$P$}  &  \multicolumn{3}{c}{\normalsize$P$}  &   \multicolumn{3}{c}{\normalsize$P$} \\
 {\normalsize($K$)} & {\normalsize(ppm)}  & {\normalsize2\,d} & {\normalsize4\,d} &  {\normalsize6\,d} & {\normalsize2\,d} & {\normalsize4\,d} &  {\normalsize6\,d} & {\normalsize2\,d} & {\normalsize4\,d} &  {\normalsize6\,d} \\   
\hline
\noalign{\smallskip}
\multicolumn{11}{c}{\normalsize$R_\mathrm{p} = 3.00$\Rearth} \\
\hline
3700 &60 &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} \\
3700 &100 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} \\
3700 &150 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} \\
3700 &200 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} \\
3800 &60 &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} \\
3800 &100 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} \\
3800 &150 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} \\
3800 &200 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.244$R_\mathrm{*}$)} \\
3900 &60 &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} \\
3900 &100 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} \\
3900 &150 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.244$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.244$R_\mathrm{*}$)} &0.070$R_\mathrm{*}$\,\textcolor{red}{(0.279$R_\mathrm{*}$)} \\
3900 &200 &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.244$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.244$R_\mathrm{*}$)} &0.079$R_\mathrm{*}$\,\textcolor{red}{(0.314$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.244$R_\mathrm{*}$)} &0.079$R_\mathrm{*}$\,\textcolor{red}{(0.314$R_\mathrm{*}$)} &0.087$R_\mathrm{*}$\,\textcolor{red}{(0.349$R_\mathrm{*}$)} \\
4000 &60 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} \\
4000 &100 &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.244$R_\mathrm{*}$)} &0.070$R_\mathrm{*}$\,\textcolor{red}{(0.279$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.244$R_\mathrm{*}$)} &0.079$R_\mathrm{*}$\,\textcolor{red}{(0.314$R_\mathrm{*}$)} &0.096$R_\mathrm{*}$\,\textcolor{red}{(0.384$R_\mathrm{*}$)} \\
4000 &150 &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.070$R_\mathrm{*}$\,\textcolor{red}{(0.279$R_\mathrm{*}$)} &0.079$R_\mathrm{*}$\,\textcolor{red}{(0.314$R_\mathrm{*}$)} &0.183$R_\mathrm{*}$\,\textcolor{red}{(0.733$R_\mathrm{*}$)} &0.140$R_\mathrm{*}$\,\textcolor{red}{(0.559$R_\mathrm{*}$)} &0.271$R_\mathrm{*}$\,\textcolor{red}{(1.082$R_\mathrm{*}$)} &NaN &NaN &NaN \\
4000 &200 &NaN &NaN &NaN &NaN &NaN &NaN &NaN &NaN &NaN \\

\hline
\noalign{\smallskip}
\multicolumn{11}{c}{\normalsize$R_\mathrm{p} = 3.50$\Rearth} \\
\hline

3700 &60 &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} \\
3700 &100 &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} \\
3700 &150 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} \\
3700 &200 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} \\
3800 &60 &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} \\
3800 &100 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} \\
3800 &150 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} \\
3800 &200 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} \\
3900 &60 &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} \\
3900 &100 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} \\
3900 &150 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.244$R_\mathrm{*}$)} \\
3900 &200 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.244$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.070$R_\mathrm{*}$\,\textcolor{red}{(0.279$R_\mathrm{*}$)} \\
4000 &60 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} \\
4000 &100 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.244$R_\mathrm{*}$)} \\
4000 &150 &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.244$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.244$R_\mathrm{*}$)} &0.070$R_\mathrm{*}$\,\textcolor{red}{(0.279$R_\mathrm{*}$)} &0.079$R_\mathrm{*}$\,\textcolor{red}{(0.314$R_\mathrm{*}$)} &0.070$R_\mathrm{*}$\,\textcolor{red}{(0.279$R_\mathrm{*}$)} &0.087$R_\mathrm{*}$\,\textcolor{red}{(0.349$R_\mathrm{*}$)} &0.113$R_\mathrm{*}$\,\textcolor{red}{(0.454$R_\mathrm{*}$)} \\
4000 &200 &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.244$R_\mathrm{*}$)} &0.070$R_\mathrm{*}$\,\textcolor{red}{(0.279$R_\mathrm{*}$)} &0.087$R_\mathrm{*}$\,\textcolor{red}{(0.349$R_\mathrm{*}$)} &0.175$R_\mathrm{*}$\,\textcolor{red}{(0.698$R_\mathrm{*}$)} &0.096$R_\mathrm{*}$\,\textcolor{red}{(0.384$R_\mathrm{*}$)} &0.122$R_\mathrm{*}$\,\textcolor{red}{(0.489$R_\mathrm{*}$)} &NaN &NaN &NaN \\

\hline
\noalign{\smallskip}
\multicolumn{11}{c}{\normalsize$R_\mathrm{p} = 4.00$\Rearth} \\
\hline

3700 &60 &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} \\
3700 &100 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} \\
3700 &150 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} \\
3700 &200 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} \\
3800 &60 &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} \\
3800 &100 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} \\
3800 &150 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} \\
3800 &200 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} \\
3900 &60 &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} \\
3900 &100 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} \\
3900 &150 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} \\
3900 &200 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.244$R_\mathrm{*}$)} \\
4000 &60 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} \\
4000 &100 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.244$R_\mathrm{*}$)} \\
4000 &150 &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.244$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.244$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.244$R_\mathrm{*}$)} &0.070$R_\mathrm{*}$\,\textcolor{red}{(0.279$R_\mathrm{*}$)} &0.079$R_\mathrm{*}$\,\textcolor{red}{(0.314$R_\mathrm{*}$)} \\
4000 &200 &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.244$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.244$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.244$R_\mathrm{*}$)} &0.070$R_\mathrm{*}$\,\textcolor{red}{(0.279$R_\mathrm{*}$)} &0.087$R_\mathrm{*}$\,\textcolor{red}{(0.349$R_\mathrm{*}$)} &0.105$R_\mathrm{*}$\,\textcolor{red}{(0.419$R_\mathrm{*}$)} &0.105$R_\mathrm{*}$\,\textcolor{red}{(0.419$R_\mathrm{*}$)} &0.113$R_\mathrm{*}$\,\textcolor{red}{(0.454$R_\mathrm{*}$)} \\

\hline
\noalign{\smallskip}
\multicolumn{11}{c}{\normalsize$R_\mathrm{p} = 4.50$\Rearth} \\
\hline

3700 &60 &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} \\
3700 &100 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} \\
3700 &150 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} \\
3700 &200 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} \\
3800 &60 &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} \\
3800 &100 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} \\
3800 &150 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} \\
3800 &200 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} \\
3900 &60 &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} \\
3900 &100 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} \\
3900 &150 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} \\
3900 &200 &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} \\
4000 &60 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} \\
4000 &100 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} \\
4000 &150 &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.244$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.244$R_\mathrm{*}$)} &0.070$R_\mathrm{*}$\,\textcolor{red}{(0.279$R_\mathrm{*}$)} \\
4000 &200 &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.244$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.244$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.244$R_\mathrm{*}$)} &0.070$R_\mathrm{*}$\,\textcolor{red}{(0.279$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.244$R_\mathrm{*}$)} &0.079$R_\mathrm{*}$\,\textcolor{red}{(0.314$R_\mathrm{*}$)} &0.087$R_\mathrm{*}$\,\textcolor{red}{(0.349$R_\mathrm{*}$)} \\

\hline
\noalign{\smallskip}
\multicolumn{11}{c}{\normalsize$R_\mathrm{p} = 5.00$\Rearth} \\
\hline

3700 &60 &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} \\
3700 &100 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} \\
3700 &150 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} \\
3700 &200 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} \\
3800 &60 &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} \\
3800 &100 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} \\
3800 &150 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} \\
3800 &200 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} \\
3900 &60 &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} \\
3900 &100 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} \\
3900 &150 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} \\
3900 &200 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} \\
4000 &60 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} \\
4000 &100 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} \\
4000 &150 &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.244$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.244$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.244$R_\mathrm{*}$)} \\
4000 &200 &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.244$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.244$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.244$R_\mathrm{*}$)} &0.070$R_\mathrm{*}$\,\textcolor{red}{(0.279$R_\mathrm{*}$)} &0.070$R_\mathrm{*}$\,\textcolor{red}{(0.279$R_\mathrm{*}$)} &0.070$R_\mathrm{*}$\,\textcolor{red}{(0.279$R_\mathrm{*}$)} &0.079$R_\mathrm{*}$\,\textcolor{red}{(0.314$R_\mathrm{*}$)} \\

\hline
\noalign{\smallskip}
\multicolumn{11}{c}{\normalsize$R_\mathrm{p} = 5.50$\Rearth} \\
\hline

3700 &60 &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} \\
3700 &100 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} \\
3700 &150 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} \\
3700 &200 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} \\
3800 &60 &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} \\
3800 &100 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} \\
3800 &150 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} \\
3800 &200 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} \\
3900 &60 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} \\
3900 &100 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} \\
3900 &150 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} \\
3900 &200 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} \\
4000 &60 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} \\
4000 &100 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} \\
4000 &150 &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.244$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.244$R_\mathrm{*}$)} \\
4000 &200 &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.244$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.244$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.244$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.244$R_\mathrm{*}$)} &0.070$R_\mathrm{*}$\,\textcolor{red}{(0.279$R_\mathrm{*}$)} &0.070$R_\mathrm{*}$\,\textcolor{red}{(0.279$R_\mathrm{*}$)} \\

\hline
\noalign{\smallskip}
\multicolumn{11}{c}{\normalsize$R_\mathrm{p} = 6.00$\Rearth} \\
\hline

3700 &60 &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} \\
3700 &100 &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} \\
3700 &150 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} \\
3700 &200 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} \\
3800 &60 &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} \\
3800 &100 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} \\
3800 &150 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} \\
3800 &200 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} \\
3900 &60 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} \\
3900 &100 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} \\
3900 &150 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} \\
3900 &200 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} \\
4000 &60 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} \\
4000 &100 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} \\
4000 &150 &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.244$R_\mathrm{*}$)} \\
4000 &200 &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.244$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.244$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.244$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.244$R_\mathrm{*}$)} &0.070$R_\mathrm{*}$\,\textcolor{red}{(0.279$R_\mathrm{*}$)} &0.070$R_\mathrm{*}$\,\textcolor{red}{(0.279$R_\mathrm{*}$)} \\

\hline
\noalign{\smallskip}
\multicolumn{11}{c}{\normalsize$R_\mathrm{p} = 6.50$\Rearth} \\
\hline

3700 &60 &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} \\
3700 &100 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} \\
3700 &150 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} \\
3700 &200 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} \\
3800 &60 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} \\
3800 &100 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} \\
3800 &150 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} \\
3800 &200 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} \\
3900 &60 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} \\
3900 &100 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} \\
3900 &150 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} \\
3900 &200 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} \\
4000 &60 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} \\
4000 &100 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} \\
4000 &150 &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.244$R_\mathrm{*}$)} \\
4000 &200 &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.244$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.244$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.244$R_\mathrm{*}$)} &0.070$R_\mathrm{*}$\,\textcolor{red}{(0.279$R_\mathrm{*}$)} \\

\hline
\noalign{\smallskip}
\multicolumn{11}{c}{\normalsize$R_\mathrm{p} = 7.00$\Rearth} \\
\hline

3700 &60 &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} \\
3700 &100 &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.017$R_\mathrm{*}$\,\textcolor{red}{(0.070$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} \\
3700 &150 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} \\
3700 &200 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} \\
3800 &60 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} \\
3800 &100 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} \\
3800 &150 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} \\
3800 &200 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} \\
3900 &60 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} \\
3900 &100 &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.026$R_\mathrm{*}$\,\textcolor{red}{(0.105$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} \\
3900 &150 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} \\
3900 &200 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} \\
4000 &60 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} \\
4000 &100 &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.035$R_\mathrm{*}$\,\textcolor{red}{(0.140$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} \\
4000 &150 &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.044$R_\mathrm{*}$\,\textcolor{red}{(0.175$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} \\
4000 &200 &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.244$R_\mathrm{*}$)} &0.052$R_\mathrm{*}$\,\textcolor{red}{(0.209$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.244$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.244$R_\mathrm{*}$)} &0.061$R_\mathrm{*}$\,\textcolor{red}{(0.244$R_\mathrm{*}$)} \\

\hline

\end{longtable}
